Frobenius algebras and planar open string topological field theories

Motivated by the Moore-Segal axioms for an open-closed topological field theory, we consider planar open string topological field theories. We rigorously define a category 2Thick whose objects and morphisms can be thought of as open strings and diffeomorphism classes of planar open string worldsheets. Just as the category of 2-dimensional cobordisms can be described as the free symmetric monoidal category on a commutative Frobenius algebra, 2Thick is shown to be the free monoidal category on a noncommutative Frobenius algebra, hence justifying this choice of data in the Moore-Segal axioms. Our formalism is inherently categorical allowing us to generalize this result. As a stepping stone towards topological membrane theory we define a 2-category of open strings, planar open string worldsheets, and isotopy classes of 3-dimensional membranes defined by diffeomorphisms of the open string worldsheets. This 2-category is shown to be the free (weak monoidal) 2-category on a `categorified Frobenius algebra', meaning that categorified Frobenius algebras determine invariants of these 3-dimensional membranes.

==> (inline-0) <==
\begin{pspicture}[0.5](3.6,4)
        \rput(1.4,0){\mult}
        \rput(3.2,0){\ident}
        \rput(.8,1.5){\medident}
        \rput(2.6,1.5){\zag}
         \rput(.8,2.25){\mult}
        \end{pspicture}
 }="b1";
(-80,-40)*+{
        \begin{pspicture}[0.5](4.8,6.2)
        \rput(2,.55){\death}
        \rput(.2,0){\medident}
        \rput(.2,.55){\ident}
        \rput(2,.55){\mult}
        \rput(2.6,2.05){\medident}
        \rput(2.6,2.8){\mult}
        \rput(.8,2.05){\zag}
        \rput(3.8,4.3){\zag}
        \rput(2,4.3){\medident}
        \rput(2,5.05){\mult}
        \rput(4.4,2.8){\ident}
        \rput(4.4,2.05){\medident}
        \rput(3.8,.55){\curveright}
        \rput(3.8,0){\smallident}
        \end{pspicture}
 }="b2";
 (-60,-60)*+{
        \begin{pspicture}[0.5](7.6,6.5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(3.2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(4.4,4.3){\zag}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b3";
(-60,-40)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(3.2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,4.3){\curveright}
        \rput(5,4.3){\curveright}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \end{pspicture}
 }="b3u1";
 (-60,-20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(2.6,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b3u2";
 (-50,20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(2.6,3.55){\curveleft}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(3.8,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b3u3";
 (0,-60)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(4.4,4.3){\zag}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b4";
  (0,-40)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,5.8){\zag}
        \rput(3.8,4.3){\curveright}
        \rput(5,4.3){\curveright}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b4u1";
   (0,-20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(2.6,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b4u2";
 (-30,00)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(2.6,3.55){\curveleft}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(3.8,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b4u3";
   (60,-60)*+{
        \begin{pspicture}[0.5](5.4,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.8,4.3){\zag}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="b5";
 (40,0)*+{
        \begin{pspicture}[0.5](6.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(1.4,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(2.6,3.55){\curveright}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b5u2";
 (-5,0)*+{
        \begin{pspicture}[0.5](6.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(1.4,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(2.6,3.55){\curveright}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b5u3";
 (80,-60)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\medident}
        \rput(1.4,1.5){\zag}
        \rput(3.2,2.25){\mult}
        \end{pspicture}
 }="b6";
  (80,-20)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\mult}
        \rput(2,1.5){\curveleft}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,3){\medident}
        \rput(2.6,3){\medident}
        \rput(.8,3){\zag}
        \end{pspicture}
 }="b7";
  (40,100)*+{
        \begin{pspicture}[0.5](4.8,6.5)
        \rput(2,2.05){\death}
        \rput(.2,1.5){\medident}
         \rput(.2,2.05){\ident}
        \rput(2,2.05){\mult}
        \rput(2.6,3.55){\medident}
        \rput(2.6,4.3){\mult}
        \rput(.8,3.55){\zag}
        \rput(3.8,5.8){\zag}
        \rput(2,5.8){\medident}
        \rput(4.4,4.3){\ident}
        \rput(4.4,3.55){\medident}
        \rput(3.8,2.05){\curveright}
        \rput(3.8,1.5){\smallident}
        \rput(4.4,0){\mult}
        \rput(5,1.5){\smallident}
        \rput(5,2.05){\curveright}
        \rput(5.6,3.55){\medident}
        \rput(5.6,4.3){\ident}
        \rput(5.6,5.8){\medident}
        \rput(.8,0){\curveleft}
        \end{pspicture}
 }="r2";
  (50,80)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(3.8,5){\medident}
        \rput(2.6,5){\medident}
        \rput(3.2,3.55){\mult}
         \rput(.8,5){\zag}
        \rput(.8,3.55){\curveleft}
        \rput(2,3.55){\curveleft}
        \rput(4.4,5.8){\zag}
        \rput(2.6,5.8){\medident}
        \rput(5,5){\medident}
        \rput(5,3.55){\ident}
        \rput(4.4,2.05){\curveright}
         \rput(4.4,1.5){\smallident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
        \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r3";
 (60,60)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(3.8,5){\medident}
        \rput(2.6,5){\medident}
        \rput(2,3.55){\mult}
        \rput(.8,5){\zag}
        \rput(.8,3.55){\curveleft}
        \rput(3.2,3.55){\curveright}
        \rput(4.4,5.8){\zag}
        \rput(2.6,5.8){\medident}
        \rput(5,5){\medident}
        \rput(5,3.55){\ident}
        \rput(4.4,2.05){\curveright}
        \rput(4.4,1.5){\smallident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
        \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r4";
 (80,40)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(2.6,5.8){\medident}
        \rput(2,3.55){\medident}
        \rput(2,4.3){\mult}
        \rput(.8,5.8){\zag}
        \rput(.8,4.3){\curveleft}
        \rput(.8,3.55){\medident}
        \rput(3.8,3.55){\zag}
        \rput(4.4,1.5){\smallident}
        \rput(4.4,2.05){\ident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
         \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r5";
 (80,0)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\curveright}
        \rput(2,1.5){\mult}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,3){\medident}
        \rput(2.6,3){\medident}
        \rput(.8,3){\zag}
        \end{pspicture}
  }="r6";
 (-80,0)*+{
        \begin{pspicture}[0.5](4.2,4)
        \rput(1.4,0){\mult}
        \rput(3.8,0){\ident}
        \rput(.8,1.5){\mult}
        \rput(2,1.5){\curveright}
        \rput(3.8,1.5){\ident}
        \rput(.2,3){\medident}
        \rput(1.4,3){\medident}
        \rput(3.2,3){\zag}
        \end{pspicture}
 }="l2";
(-70,20)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](5,6.5)
        \rput(2.4,2.8){\mult}
        \rput(4.2,0){\smallident}
        \rput(4.2,.55){\curveright}
        \rput(4.8,2.05){\medident}
        \rput(4.8,2.8){\ident}
        \rput(1.8,4.3){\mult}
        \rput(3,4.3){\curveright}
        \rput(4.8,4.3){\ident}
        \rput(1.2,5.8){\medident}
        \rput(2.4,5.8){\medident}
        \rput(4.2,5.8){\zag}
        \rput(2.4,2.05){\medident}
        \rput(1.8,.55){\mult}
        \rput(.6,2.05){\zag}
        \rput(0,.55){\ident}
        \rput(0,0){\smallident}
        \rput(1.8,.55){\death}
        \end{pspicture}
 }="l2r1";
 (-80,80)*+{
        \begin{pspicture}[0.5](4.2,4)
        \rput(1.4,0){\mult}
        \rput(3.8,0){\ident}
        \rput(2,1.5){\mult}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,1.5){\ident}
        \rput(.2,3){\medident}
        \rput(1.4,3){\medident}
        \rput(3.2,3){\zag}
        \end{pspicture}
 }="t1";
 (-70,60)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](5.2,6.5)
        \rput(2.4,2.8){\mult}
        \rput(4.2,0){\smallident}
        \rput(4.2,.55){\curveright}
        \rput(4.8,2.05){\medident}
        \rput(4.8,2.8){\ident}
        \rput(3,4.3){\mult}
        \rput(1.8,4.3){\curveleft}
        \rput(4.8,4.3){\ident}
        \rput(1.2,5.8){\medident}
        \rput(2.4,5.8){\medident}
        \rput(4.2,5.8){\zag}
        \rput(2.4,2.05){\medident}
        \rput(1.8,.55){\mult}
        \rput(.6,2.05){\zag}
        \rput(0,.55){\ident}
        \rput(0,0){\smallident}
        \rput(1.8,.55){\death}
        \end{pspicture}
 }="t1d1";
 (-60,100)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}(4.8,6.5)
        \rput(.6,0){\mult}
        \rput(4.2,0){\curveright}
        \rput(0,1.5){\smallident}
        \rput(0,2.05){\ident}
        \rput(0,3.55){\medident}
        \rput(0,4.3){\ident}
        \rput(0,5.8){\medident}
        \rput(3,2.05){\death}
        \rput(1.2,1.5){\medident}
        \rput(1.2,2.05){\ident}
        \rput(3,2.05){\mult}
        \rput(3.6,3.55){\medident}
        \rput(3.6,4.3){\mult}
        \rput(1.8,3.55){\zag}
        \rput(4.8,5.8){\zag}
        \rput(3,5.8){\medident}
        \rput(5.4,4.3){\ident}
        \rput(5.4,3.55){\medident}
        \rput(4.8,2.05){\curveright}
        \rput(4.8,1.5){\smallident}
        \end{pspicture}
 }="t2";
 (-60,80)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}(8,9.3)
        \rput(2.6,2.8){\mult}
        \rput(6.2,2.8){\curveright}
        \rput(6.2,2.05){\medident}
        \rput(6.2,.55){\ident}
        \rput(6.2,0){\smallident}
        \rput(2,4.3){\smallident}
        \rput(2,4.85){\ident}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5,4.85){\death}
        \rput(3.2,4.3){\medident}
        \rput(3.2,4.85){\ident}
        \rput(5,4.85){\mult}
        \rput(5.6,6.35){\medident}
        \rput(5.6,7.1){\mult}
        \rput(3.8,6.35){\zag}
        \rput(6.8,8.6){\zag}
        \rput(5,8.6){\medident}
        \rput(7.4,7.1){\ident}
        \rput(7.4,6.35){\medident}
        \rput(6.8,4.85){\curveright}
        \rput(6.8,4.3){\smallident}
        \rput(2.6,2.05){\medident}
        \rput(2,.55){\mult}
        \rput(.8,2.05){\zag}
        \rput(.2,.55){\ident}
        \rput(.2,0){\smallident}
        \rput(2,.55){\death}
        \end{pspicture}
 }="t2d1";
 (-50,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.3)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2.6,5.6){\medident}
        \rput(.2,5.6){\medident}
        \rput(1.4,5.6){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,4.1){\death}
        \rput(6.2,5.6){\medident}
        \rput(4.4,5.6){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(7.4,5.6){\medident}
        \rput(2.6,6.35){\curveleft}
        \rput(7.4,6.35){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,6.35){\curveleft}
        \rput(.2,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t2d2";
  (-40,40)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.3)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2.6,5.6){\medident}
        \rput(.2,5.6){\medident}
        \rput(1.4,5.6){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,4.1){\death}
        \rput(6.2,5.6){\medident}
        \rput(4.4,5.6){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(7.4,5.6){\medident}
        \rput(2.6,6.35){\curveleft}
        \rput(7.4,6.35){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,6.35){\curveleft}
        \rput(.2,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t2d3";
  (-20,20)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.5,9)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(3.8,2.55){\ident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(8,2.55){\ident}
        \rput(6.2,4.05){\medident}
        \rput(8,4.05){\medident}
        \rput(6.2,4.8){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.8){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5.6,2.55){\mult}
        \rput(2.6,4.05){\medident}
        \rput(2.6,4.8){\ident}
        \rput(2.6,6.3){\mult}
        \rput(1.4,7.8){\zag}
        \rput(3.2,7.8){\medident}
        \rput(3.2,8.55){\medident}
        \rput(5.6,2.55){\death}
        \rput(4.4,4.05){\zag}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.8,6.3){\ident}
                \rput(.8,4.8){\ident}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \end{pspicture}
 }="t2d4";
 (10,20)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](8.3,9)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(6.2,2.05){\smallident}
        \rput(5,2.05){\smallident}
        \rput(6.2,2.55){\ident}
        \rput(8,2.55){\ident}
        \rput(6.2,4.05){\medident}
        \rput(8,4.05){\medident}
        \rput(6.2,4.8){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.8){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5,2.55){\ident}
        \rput(3.2,2.55){\mult}
        \rput(2.6,4.05){\medident}
        \rput(2.6,4.8){\ident}
        \rput(2.6,6.3){\mult}
        \rput(1.4,7.8){\zag}
        \rput(3.2,7.8){\medident}
        \rput(3.2,8.55){\medident}
        \rput(3.2,2.55){\death}
        \rput(4.4,4.05){\zag}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.8,6.3){\ident}
                \rput(.8,4.8){\ident}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \end{pspicture}
 }="t2d5";
 (-40,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](5.4,5)
        \rput(.2,-1.5){\mult}
        \rput(3.8,-1.5){\curveright}
        \rput(-.4,0){\smallident}
        \rput(-.4,.55){\curveleft}
        \rput(-1,2.05){\medident}
        \rput(-1,2.8){\ident}
        \rput(-1,4.3){\medident}
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(3.2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(4.4,4.3){\zag}
        \rput(2.6,4.3){\medident}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="t3";
 (-40,100)*+{ \psset{xunit=.13cm,yunit=0.13cm}
         \begin{pspicture}[0.5](8.4,10)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(6.8,2.05){\medident}
        \rput(6.8,.55){\ident}
        \rput(6.8,0){\smallident}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(6.8,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(3.8,7.85){\zag}
        \rput(3.8,6.35){\curveleft}
        \rput(5,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \rput(5.6,8.6){\medident}
        \rput(8,7.85){\medident}
        \rput(8,6.35){\ident}
        \rput(7.4,4.85){\curveright}
        \rput(7.4,4.3){\smallident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t3d1";
 (-30,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5,5.6){\curveleft}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t3d2";
  (-20,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5,5.6){\curveleft}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t3d3";
 (0,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.5,8.3)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(3.8,2.55){\ident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(8,2.55){\ident}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.2,6.3){\ident}
                \rput(.8,4.05){\curveleft}
                \rput(.2,5.6){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(6.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(8,5.6){\medident}
        \rput(6.2,4.05){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.05){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5.6,2.55){\mult}
        \rput(2,5.6){\medident}
        \rput(2.6,4.05){\curveleft}
        \rput(2,6.3){\mult}
        \rput(.8,7.8){\zag}
        \rput(2.6,7.8){\medident}
        \rput(2.6,8.55){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,5.6){\zag}
        \rput(3.8,4.05){\curveleft}
        \rput(5,4.05){\curveleft}
        \end{pspicture}
 }="t3d4";
 (30,20)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](8.5,8.3)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(6.2,2.05){\mult}
        \rput(5,2.05){\curveleft}
        \rput(8,2.05){\ident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(8,8.6){\zag}
        \rput(6.8,6.35){\curveright}
        \rput(8,6.35){\curveright}
        \rput(7.4,7.85){\medident}
        \rput(8.6,7.85){\medident}
        \rput(6.2,8.6){\medident}
        \rput(6.2,7.85){\medident}
        \rput(2.6,7.85){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,6.35){\mult}
        \rput(.8,7.85){\zag}
        \rput(5.6,6.35){\curveright}
        \rput(.8,6.35){\curveleft}
        \rput(3.8,5.6){\zag}
        \rput(2,5.6){\medident}
        \rput(4.4,3.55){\medident}
        \rput(5.6,3.55){\medident}
        \rput(6.8,3.55){\medident}
        \rput(8,3.55){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.1){\mult}
        \rput(2.6,4.1){\death}
        \rput(.8,4.1){\ident}
        \rput(4.4,4.1){\ident}
        \rput(5.6,4.1){\ident}
        \rput(6.8,4.1){\ident}
        \rput(8,4.1){\ident}
        \rput(.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(6.8,5.6){\medident}
        \rput(8,5.6){\medident}
        \end{pspicture}
 }="t3d5";
 (-20,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7.3,7.4)
        \rput(2.2,0){\mult}
        \rput(5.8,0){\curveright}
        \rput(1.6,1.5){\smallident}
        \rput(1.6,2.05){\curveleft}
        \rput(1,3.55){\medident}
        \rput(1,4.3){\ident}
        \rput(1,5.8){\medident}
        \rput(4.6,2.05){\death}
        \rput(2.8,1.5){\medident}
        \rput(2.8,2.05){\ident}
        \rput(4.6,2.05){\mult}
        \rput(5.8,5.05){\medident}
        \rput(4.6,5.05){\medident}
        \rput(4,3.55){\mult}
        \rput(2.8,5.05){\zag}
        \rput(2.8,3.55){\curveleft}
        \rput(5.2,3.55){\curveright}
        \rput(6.4,5.8){\zag}
        \rput(4.6,5.8){\medident}
        \rput(7,5.05){\medident}
        \rput(7,3.55){\ident}
        \rput(6.4,2.05){\curveright}
        \rput(6.4,1.5){\smallident}
        \end{pspicture}
 }="t4";
  (-20,100)*+{ \psset{xunit=.13cm,yunit=0.13cm}
         \begin{pspicture}[0.5](8.3,9.3)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(6.8,2.05){\medident}
        \rput(6.8,.55){\ident}
        \rput(6.8,0){\smallident}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(6.8,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,6.35){\mult}
        \rput(3.8,7.85){\zag}
        \rput(3.8,6.35){\curveleft}
        \rput(6.2,6.35){\curveright}
        \rput(7.4,8.6){\zag}
        \rput(5.6,8.6){\medident}
        \rput(8,7.85){\medident}
        \rput(8,6.35){\ident}
        \rput(7.4,4.85){\curveright}
        \rput(7.4,4.3){\smallident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t4d1";
  (-10,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(6.2,5.6){\curveright}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t4d2";
   (0,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(6.2,5.6){\curveright}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t4d3";
  (20,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.3,9)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(3.8,2.55){\ident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(8,2.55){\ident}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.2,6.3){\ident}
                \rput(.8,4.05){\curveleft}
                \rput(.2,5.6){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(6.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(8,5.6){\medident}
        \rput(5,4.05){\mult}
        \rput(6.2,4.05){\curveright}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.05){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(2,5.6){\medident}
        \rput(2.6,4.05){\curveleft}
        \rput(2,6.3){\mult}
        \rput(.8,7.8){\zag}
        \rput(2.6,7.8){\medident}
        \rput(2.6,8.55){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,5.6){\zag}
        \rput(3.8,4.05){\curveleft}
        \end{pspicture}
 }="t4d4";
 (50,20)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](8.3,8.4)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(5,2.05){\mult}
        \rput(6.2,2.05){\curveright}
        \rput(8,2.05){\ident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(8,8.6){\zag}
        \rput(6.8,6.35){\curveright}
        \rput(8,6.35){\curveright}
        \rput(7.4,7.85){\medident}
        \rput(8.6,7.85){\medident}
        \rput(6.2,8.6){\medident}
        \rput(6.2,7.85){\medident}
        \rput(2.6,7.85){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,6.35){\mult}
        \rput(.8,7.85){\zag}
        \rput(5.6,6.35){\curveright}
        \rput(.8,6.35){\curveleft}
        \rput(3.8,5.6){\zag}
        \rput(2,5.6){\medident}
        \rput(4.4,3.55){\medident}
        \rput(5.6,3.55){\medident}
        \rput(6.8,3.55){\medident}
        \rput(8,3.55){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.1){\mult}
        \rput(2.6,4.1){\death}
        \rput(.8,4.1){\ident}
        \rput(4.4,4.1){\ident}
        \rput(5.6,4.1){\ident}
        \rput(6.8,4.1){\ident}
        \rput(8,4.1){\ident}
        \rput(.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(6.8,5.6){\medident}
        \rput(8,5.6){\medident}
        \end{pspicture}
 }="t4d5";
 (0,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7,6.7)
        \rput(2.2,0){\mult}
        \rput(5.8,0){\curveright}
        \rput(1.6,1.5){\smallident}
        \rput(1.6,2.05){\curveleft}
        \rput(1,3.55){\medident}
        \rput(1,4.3){\ident}
        \rput(1,5.8){\medident}
        \rput(4.6,2.05){\death}
        \rput(2.8,1.5){\medident}
        \rput(2.8,2.05){\ident}
        \rput(4.6,2.05){\mult}
        \rput(4.6,5.8){\medident}
        \rput(4,3.55){\medident}
        \rput(4,4.3){\mult}
        \rput(2.8,5.8){\zag}
        \rput(2.8,4.3){\curveleft}
        \rput(2.8,3.55){\medident}
        \rput(5.8,3.55){\zag}
        \rput(6.4,1.5){\smallident}
        \rput(6.4,2.05){\ident}
        \end{pspicture}
 }="t5";
 (0,100)*+{          \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(6.8,2.05){\medident}
        \rput(6.2,.55){\curveright}
        \rput(6.2,0){\smallident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(5.6,8.6){\medident}
        \rput(5,6.35){\medident}
        \rput(5,7.1){\mult}
        \rput(3.8,8.6){\zag}
        \rput(3.8,7.1){\curveleft}
        \rput(3.8,6.35){\medident}
        \rput(6.8,6.35){\zag}
        \rput(7.4,4.3){\smallident}
        \rput(7.4,4.85){\ident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t5d1";
 (10,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,2.05){\mult}
        \rput(6.8,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(2.6,4.1){\curveleft}
        \rput(2,5.6){\medident}
        \rput(2,6.35){\ident}
        \rput(2,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(6.2,.55){\curveright}
        \rput(6.2,0){\smallident}
        \rput(5.6,4.1){\death}
        \rput(3.8,3.55){\medident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,7.85){\medident}
        \rput(5.6,8.6){\medident}
        \rput(5,5.6){\medident}
        \rput(5,6.35){\mult}
        \rput(3.8,8.6){\zag}
        \rput(3.2,7.85){\medident}
        \rput(4.4,7.85){\medident}
        \rput(3.8,6.35){\curveleft}
        \rput(3.8,5.6){\medident}
        \rput(6.8,5.6){\zag}
        \rput(7.4,3.55){\smallident}
        \rput(7.4,4.1){\ident}
        \rput(2.6,.55){\mult}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(.2,3.55){\medident}
        \rput(1.4,3.55){\medident}
        \rput(.2,4.1){\curveleft}
        \rput(1.4,4.1){\curveleft}
        \rput(-.4,5.6){\medident}
        \rput(.8,5.6){\medident}
        \rput(-.4,6.35){\ident}
        \rput(.8,6.35){\ident}
        \rput(.2,7.85){\zag}
        \end{pspicture}
 }="t5d2";
  (20,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,9.5)
        \rput(3,2.05){\mult}
        \rput(7.8,2.05){\curveright}
        \rput(3.6,3.55){\smallident}
        \rput(3.6,4.1){\curveleft}
        \rput(3,5.6){\medident}
        \rput(3,6.35){\ident}
        \rput(3,7.85){\medident}
        \rput(3,8.6){\medident}
        \rput(7.2,.55){\curveright}
        \rput(7.2,0){\smallident}
        \rput(6.6,4.1){\death}
        \rput(4.8,3.55){\medident}
        \rput(4.8,4.1){\ident}
        \rput(6.6,4.1){\mult}
        \rput(6.6,7.85){\medident}
        \rput(6.6,8.6){\medident}
        \rput(6,5.6){\medident}
        \rput(6,6.35){\mult}
        \rput(4.8,8.6){\zag}
        \rput(4.2,7.85){\medident}
        \rput(5.4,7.85){\medident}
        \rput(4.8,6.35){\curveleft}
        \rput(4.8,5.6){\medident}
        \rput(7.8,5.6){\zag}
        \rput(8.4,3.55){\smallident}
        \rput(8.4,4.1){\ident}
        \rput(3.6,.55){\mult}
        \rput(1.8,.55){\ident}
        \rput(1.8,0){\smallident}
        \rput(3.6,.55){\death}
        \rput(1.8,2.05){\curveleft}
        \rput(4.2,2.05){\curveright}
        \rput(1.2,3.55){\medident}
        \rput(2.4,3.55){\medident}
        \rput(1.2,4.1){\curveleft}
        \rput(2.4,4.1){\curveleft}
        \rput(.6,5.6){\medident}
        \rput(1.8,5.6){\medident}
        \rput(.6,6.35){\ident}
        \rput(1.8,6.35){\ident}
        \rput(1.2,7.85){\zag}
        \end{pspicture}
 }="t5d3";
  (40,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(2.6,4.05){\medident}
        \rput(3.8,2.55){\ident}
        \rput(3.8,4.05){\medident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(5,4.05){\medident}
                \rput(.2,7.05){\ident}
                \rput(.8,4.8){\curveleft}
                \rput(.2,6.35){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(5.6,6.35){\medident}
        \rput(5,4.8){\mult}
        \rput(5.6,7.05){\ident}
        \rput(5.6,8.55){\medident}
        \rput(5.6,9.3){\medident}
        \rput(6.8,4.05){\zag}
        \rput(2,6.35){\medident}
        \rput(2.6,4.8){\curveleft}
        \rput(2,7.05){\mult}
        \rput(.8,8.55){\zag}
        \rput(2.6,8.55){\medident}
        \rput(2.6,9.3){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,6.35){\zag}
        \rput(3.8,4.8){\curveleft}
                \rput(7.4,2.55){\ident}
        \rput(7.4,2.05){\smallident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \end{pspicture}
 }="t5d4";
 (70,20)*{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6,10.1)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(5,2.8){\mult}
        \rput(5,2.05){\medident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(6.8,2.05){\zag}
        \rput(6.2,8.6){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,7.1){\mult}
        \rput(.8,8.6){\zag}
        \rput(5.6,7.1){\curveright}
        \rput(.8,7.1){\curveleft}
        \rput(3.8,6.35){\zag}
        \rput(2,6.35){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.85){\mult}
        \rput(2.6,4.85){\death}
        \rput(4.4,4.35){\smallident}
        \rput(.8,4.35){\smallident}
        \rput(5.6,4.35){\smallident}
        \rput(.8,4.85){\ident}
        \rput(4.4,4.85){\ident}
        \rput(5.6,4.85){\ident}
        \rput(.8,6.35){\medident}
        \rput(5.6,6.35){\medident}
        \end{pspicture}
 }="t5d5";
(20,120)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(.8,0){\mult}
        \rput(2.6,0){\curveright}
        \rput(3.2,1.5){\mult}
        \rput(.2,1.5){\ident}
        \rput(1.4,1.5){\ident}
        \rput(3.8,3){\medident}
        \rput(.2,3){\medident}
        \rput(2,3){\zag}
        \end{pspicture}
 }="t6";
 (20,100)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6.3,6.5)
        \rput(2.8,2.8){\mult}
        \rput(4.6,2.8){\curveright}
        \rput(4.6,2.05){\medident}
        \rput(4.6,.55){\ident}
        \rput(4.6,0){\smallident}
        \rput(5.2,4.3){\mult}
        \rput(2.2,4.3){\ident}
        \rput(3.4,4.3){\ident}
        \rput(5.8,5.8){\medident}
        \rput(2.2,5.8){\medident}
        \rput(4,5.8){\zag}
                \rput(2.8,2.05){\medident}
        \rput(2.2,.55){\mult}
        \rput(1,2.05){\zag}
        \rput(.4,.55){\ident}
        \rput(.4,0){\smallident}
        \rput(2.2,.55){\death}
        \end{pspicture}
 }="t6d1";
  (30,80)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6.3,6.5)
        \rput(2.8,2.05){\mult}
        \rput(4.6,2.05){\curveright}
        \rput(4.6,.55){\ident}
        \rput(4.6,0){\smallident}
        \rput(5.2,3.55){\mult}
        \rput(2.2,3.55){\ident}
        \rput(3.4,3.55){\ident}
        \rput(5.8,5.05){\medident}
        \rput(2.2,5.05){\medident}
        \rput(5.8,5.8){\medident}
        \rput(2.2,5.8){\medident}
        \rput(4,5.8){\zag}
        \rput(3.4,5.05){\medident}
        \rput(4.6,5.05){\medident}
        \rput(2.2,.55){\mult}
        \rput(1.6,2.05){\curveleft}
        \rput(.4,2.05){\curveleft}
        \rput(1,3.55){\ident}
        \rput(-.2,3.55){\ident}
        \rput(.4,5.05){\zag}
        \rput(.4,.55){\ident}
        \rput(.4,0){\smallident}
        \rput(2.2,.55){\death}
        \end{pspicture}
 }="t6d2";
 (40,60)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7.3,6.5)
        \rput(2.6,2.05){\mult}
        \rput(5.6,2.05){\curveright}
        \rput(5.6,.55){\ident}
        \rput(5.6,0){\smallident}
        \rput(6.2,3.55){\mult}
        \rput(3.2,3.55){\ident}
        \rput(4.4,3.55){\ident}
        \rput(6.8,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(6.8,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(5,5.8){\zag}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(3.2,.55){\mult}
        \rput(3.8,2.05){\curveright}
        \rput(1.4,2.05){\curveleft}
        \rput(2,3.55){\ident}
        \rput(.8,3.55){\ident}
        \rput(1.4,5.05){\zag}
        \rput(1.4,.55){\ident}
        \rput(1.4,0){\smallident}
        \rput(3.2,.55){\death}
        \end{pspicture}
 }="t6d3";
  (60,40)*+{ \psset{xunit=.15cm,yunit=0.15cm}
          \begin{pspicture}[0.5](7,7)
        \rput(2.6,4.3){\mult}
         \rput(2.6,3.55){\medident}
        \rput(5.6,2.05){\mult}
        \rput(5.6,.55){\ident}
        \rput(5.6,0){\smallident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,3.55){\medident}
        \rput(6.2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(4.4,3.55){\zag}
        \rput(3.2,.55){\mult}
        \rput(3.8,2.05){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(2.6,2.05){\ident}
        \rput(.8,4.3){\ident}
        \rput(.8,3.55){\medident}
        \rput(1.4,5.8){\zag}
        \rput(1.4,.55){\ident}
        \rput(1.4,0){\smallident}
        \rput(3.2,.55){\death}
        \end{pspicture}
 }="t6d4";
  (60,0)*{
        \begin{pspicture}[0.5](5.4,5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,5.8){\medident}
        \rput(2,5.8){\medident}
        \rput(1.4,4.3){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.2,5.8){\zag}
        \rput(2.6,4.3){\curveright}
        \rput(.2,4.3){\curveleft}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="t6d5";
 (60,-20)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,5.8){\medident}
        \rput(2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.2,5.8){\zag}
        \rput(1.4,4.3){\curveleft}
        \rput(.2,4.3){\curveleft}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="t6d6";
 (40,120)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\curveright}
        \rput(2,1.5){\curveright}
        \rput(.8,1.5){\mult}
        \rput(3.8,3){\medident}
        \rput(.2,3){\medident}
        \rput(2,3){\zag}
        \end{pspicture}

==> (inline-1) <==
\begin{pspicture}[0.5](3.6,4)
        \rput(1.4,0){\mult}
        \rput(3.2,0){\ident}
        \rput(.8,1.5){\medident}
        \rput(2.6,1.5){\zag}
         \rput(.8,2.25){\mult}
        \end{pspicture}
 }="b1";
(-80,-30)*+{
        \begin{pspicture}[0.5](4.8,6.2)
        \rput(2,.55){\death}
        \rput(.2,0){\medident}
        \rput(.2,.55){\ident}
        \rput(2,.55){\mult}
        \rput(2.6,2.05){\medident}
        \rput(2.6,2.8){\mult}
        \rput(.8,2.05){\zag}
        \rput(3.8,4.3){\zag}
        \rput(2,4.3){\medident}
        \rput(2,5.05){\mult}
        \rput(4.4,2.8){\ident}
        \rput(4.4,2.05){\medident}
        \rput(3.8,.55){\curveright}
        \rput(3.8,0){\smallident}
        \end{pspicture}
 }="b2";
 (-80,-50)*+{
        \begin{pspicture}[0.5](7.6,6.5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(3.2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(4.4,4.3){\zag}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b3";
(-60,-35)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(3.2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,4.3){\curveright}
        \rput(5,4.3){\curveright}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \end{pspicture}
 }="b3u1";
 (-40,-20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(2.6,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b3u2";
 (-50,20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(2.6,3.55){\curveleft}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(3.8,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b3u3";
 (-20,-50)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(4.4,4.3){\zag}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b4";
  (0,-35)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.8,3.55){\medident}
        \rput(2.6,3.55){\medident}
        \rput(2,2.05){\mult}
        \rput(.8,3.55){\zag}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,5.8){\zag}
        \rput(3.8,4.3){\curveright}
        \rput(5,4.3){\curveright}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \rput(5,3.55){\medident}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \end{pspicture}
 }="b4u1";
   (20,-20)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(2.6,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b4u2";
 (-30,00)*+{
        \begin{pspicture}[0.5](7.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(2.6,3.55){\curveleft}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(3.8,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(1.4,3.55){\curveleft}
        \rput(.2,3.55){\curveleft}
        \rput(5,5.8){\zag}
        \end{pspicture}
 }="b4u3";
   (60,-50)*+{
        \begin{pspicture}[0.5](5.4,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2.6,4.3){\medident}
        \rput(2.6,5.05){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.8,4.3){\zag}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="b5";
 (40,0)*+{
        \begin{pspicture}[0.5](6.6,7)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(1.4,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(2.6,3.55){\curveright}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b5u2";
 (-5,0)*+{
        \begin{pspicture}[0.5](6.6,7)
        \rput(2.6,.55){\deathD}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\multD}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(5,2.05){\ident}
        \rput(4.4,.55){\curveright}
        \rput(4.4,0){\smallident}
        \rput(5,5.8){\zag}
        \rput(3.8,3.55){\curveright}
        \rput(5,3.55){\curveright}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(2,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(1.4,3.55){\mult}
        \rput(.2,5.05){\zag}
        \rput(2.6,3.55){\curveright}
        \rput(.2,3.55){\curveleft}
        \end{pspicture}
 }="b5u3";
 (80,-50)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\medident}
        \rput(1.4,1.5){\zag}
        \rput(3.2,2.25){\mult}
        \end{pspicture}
 }="b6";
  (80,-20)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\mult}
        \rput(2,1.5){\curveleft}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,3){\medident}
        \rput(2.6,3){\medident}
        \rput(.8,3){\zag}
        \end{pspicture}
 }="b7";
  (80,100)*+{
        \begin{pspicture}[0.5](4.8,6.5)
        \rput(2,2.05){\death}
        \rput(.2,1.5){\medident}
         \rput(.2,2.05){\ident}
        \rput(2,2.05){\mult}
        \rput(2.6,3.55){\medident}
        \rput(2.6,4.3){\mult}
        \rput(.8,3.55){\zag}
        \rput(3.8,5.8){\zag}
        \rput(2,5.8){\medident}
        \rput(4.4,4.3){\ident}
        \rput(4.4,3.55){\medident}
        \rput(3.8,2.05){\curveright}
        \rput(3.8,1.5){\smallident}
        \rput(4.4,0){\mult}
        \rput(5,1.5){\smallident}
        \rput(5,2.05){\curveright}
        \rput(5.6,3.55){\medident}
        \rput(5.6,4.3){\ident}
        \rput(5.6,5.8){\medident}
        \rput(.8,0){\curveleft}
        \end{pspicture}
 }="r2";
  (80,80)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(3.8,5){\medident}
        \rput(2.6,5){\medident}
        \rput(3.2,3.55){\mult}
         \rput(.8,5){\zag}
        \rput(.8,3.55){\curveleft}
        \rput(2,3.55){\curveleft}
        \rput(4.4,5.8){\zag}
        \rput(2.6,5.8){\medident}
        \rput(5,5){\medident}
        \rput(5,3.55){\ident}
        \rput(4.4,2.05){\curveright}
         \rput(4.4,1.5){\smallident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
        \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r3";
 (80,60)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(3.8,5){\medident}
        \rput(2.6,5){\medident}
        \rput(2,3.55){\mult}
        \rput(.8,5){\zag}
        \rput(.8,3.55){\curveleft}
        \rput(3.2,3.55){\curveright}
        \rput(4.4,5.8){\zag}
        \rput(2.6,5.8){\medident}
        \rput(5,5){\medident}
        \rput(5,3.55){\ident}
        \rput(4.4,2.05){\curveright}
        \rput(4.4,1.5){\smallident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
        \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r4";
 (80,40)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,2.05){\death}
        \rput(.8,1.5){\medident}
        \rput(.8,2.05){\ident}
        \rput(2.6,2.05){\mult}
        \rput(2.6,5.8){\medident}
        \rput(2,3.55){\medident}
        \rput(2,4.3){\mult}
        \rput(.8,5.8){\zag}
        \rput(.8,4.3){\curveleft}
        \rput(.8,3.55){\medident}
        \rput(3.8,3.55){\zag}
        \rput(4.4,1.5){\smallident}
        \rput(4.4,2.05){\ident}
        \rput(5,0){\mult}
        \rput(5.6,1.5){\smallident}
        \rput(5.6,2.05){\curveright}
        \rput(6.2,3.55){\medident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,5.8){\medident}
         \rput(1.4,0){\curveleft}
        \end{pspicture}
 }="r5";
 (80,0)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\curveright}
        \rput(2,1.5){\mult}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,3){\medident}
        \rput(2.6,3){\medident}
        \rput(.8,3){\zag}
        \end{pspicture}
  }="r6";
 (-80,10)*+{
        \begin{pspicture}[0.5](4.2,4)
        \rput(1.4,0){\mult}
        \rput(3.8,0){\ident}
        \rput(.8,1.5){\mult}
        \rput(2,1.5){\curveright}
        \rput(3.8,1.5){\ident}
        \rput(.2,3){\medident}
        \rput(1.4,3){\medident}
        \rput(3.2,3){\zag}
        \end{pspicture}
 }="l2";
(-70,30)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](5,6.5)
        \rput(2.4,2.8){\mult}
        \rput(4.2,0){\smallident}
        \rput(4.2,.55){\curveright}
        \rput(4.8,2.05){\medident}
        \rput(4.8,2.8){\ident}
        \rput(1.8,4.3){\mult}
        \rput(3,4.3){\curveright}
        \rput(4.8,4.3){\ident}
        \rput(1.2,5.8){\medident}
        \rput(2.4,5.8){\medident}
        \rput(4.2,5.8){\zag}
        \rput(2.4,2.05){\medident}
        \rput(1.8,.55){\mult}
        \rput(.6,2.05){\zag}
        \rput(0,.55){\ident}
        \rput(0,0){\smallident}
        \rput(1.8,.55){\death}
        \end{pspicture}
 }="l2r1";
 (-80,100)*+{
        \begin{pspicture}[0.5](4.2,4)
        \rput(1.4,0){\mult}
        \rput(3.8,0){\ident}
        \rput(2,1.5){\mult}
        \rput(.8,1.5){\curveleft}
        \rput(3.8,1.5){\ident}
        \rput(.2,3){\medident}
        \rput(1.4,3){\medident}
        \rput(3.2,3){\zag}
        \end{pspicture}
 }="t1";
 (-70,60)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](5.2,6.5)
        \rput(2.4,2.8){\mult}
        \rput(4.2,0){\smallident}
        \rput(4.2,.55){\curveright}
        \rput(4.8,2.05){\medident}
        \rput(4.8,2.8){\ident}
        \rput(3,4.3){\mult}
        \rput(1.8,4.3){\curveleft}
        \rput(4.8,4.3){\ident}
        \rput(1.2,5.8){\medident}
        \rput(2.4,5.8){\medident}
        \rput(4.2,5.8){\zag}
        \rput(2.4,2.05){\medident}
        \rput(1.8,.55){\mult}
        \rput(.6,2.05){\zag}
        \rput(0,.55){\ident}
        \rput(0,0){\smallident}
        \rput(1.8,.55){\death}
        \end{pspicture}
 }="t1d1";
 (-60,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}(5.4,6.5)
        \rput(.6,0){\mult}
        \rput(4.2,0){\curveright}
        \rput(0,1.5){\smallident}
        \rput(0,2.05){\ident}
        \rput(0,3.55){\medident}
        \rput(0,4.3){\ident}
        \rput(0,5.8){\medident}
        \rput(3,2.05){\death}
        \rput(1.2,1.5){\medident}
        \rput(1.2,2.05){\ident}
        \rput(3,2.05){\mult}
        \rput(3.6,3.55){\medident}
        \rput(3.6,4.3){\mult}
        \rput(1.8,3.55){\zag}
        \rput(4.8,5.8){\zag}
        \rput(3,5.8){\medident}
        \rput(5.4,4.3){\ident}
        \rput(5.4,3.55){\medident}
        \rput(4.8,2.05){\curveright}
        \rput(4.8,1.5){\smallident}
        \end{pspicture}
 }="t2";
 (-60,80)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}(8,9.3)
        \rput(2.6,2.8){\mult}
        \rput(6.2,2.8){\curveright}
        \rput(6.2,2.05){\medident}
        \rput(6.2,.55){\ident}
        \rput(6.2,0){\smallident}
        \rput(2,4.3){\smallident}
        \rput(2,4.85){\ident}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5,4.85){\death}
        \rput(3.2,4.3){\medident}
        \rput(3.2,4.85){\ident}
        \rput(5,4.85){\mult}
        \rput(5.6,6.35){\medident}
        \rput(5.6,7.1){\mult}
        \rput(3.8,6.35){\zag}
        \rput(6.8,8.6){\zag}
        \rput(5,8.6){\medident}
        \rput(7.4,7.1){\ident}
        \rput(7.4,6.35){\medident}
        \rput(6.8,4.85){\curveright}
        \rput(6.8,4.3){\smallident}
        \rput(2.6,2.05){\medident}
        \rput(2,.55){\mult}
        \rput(.8,2.05){\zag}
        \rput(.2,.55){\ident}
        \rput(.2,0){\smallident}
        \rput(2,.55){\death}
        \end{pspicture}
 }="t2d1";
 (-50,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.3)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2.6,5.6){\medident}
        \rput(.2,5.6){\medident}
        \rput(1.4,5.6){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,4.1){\death}
        \rput(6.2,5.6){\medident}
        \rput(4.4,5.6){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(7.4,5.6){\medident}
        \rput(2.6,6.35){\curveleft}
        \rput(7.4,6.35){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,6.35){\curveleft}
        \rput(.2,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t2d2";
  (-40,40)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.3)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2.6,5.6){\medident}
        \rput(.2,5.6){\medident}
        \rput(1.4,5.6){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,4.1){\death}
        \rput(6.2,5.6){\medident}
        \rput(4.4,5.6){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(7.4,5.6){\medident}
        \rput(2.6,6.35){\curveleft}
        \rput(7.4,6.35){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,6.35){\curveleft}
        \rput(.2,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t2d3";
  (-20,20)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.5,9)
        \rput(3.2,.55){\deathD}
        \rput(3.2,.55){\multD}
        \rput(2.6,2.05){\smallidentD}
        \rput(3.8,2.05){\smallidentD}
        \rput(2.6,2.55){\identD}
        \rput(3.8,2.55){\identD}
        \rput(5.6,2.55){\multD}
        \rput(8,2.55){\ident}
        \rput(6.2,4.05){\medidentD}
        \rput(8,4.05){\medident}
        \rput(6.2,4.8){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.8){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5.6,2.55){\multD}
        \rput(2.6,4.05){\medidentD}
        \rput(2.6,4.8){\ident}
        \rput(2.6,6.3){\mult}
        \rput(1.4,7.8){\zag}
        \rput(3.2,7.8){\medident}
        \rput(3.2,8.55){\medident}
        \rput(5.6,2.55){\deathD}
        \rput(4.4,4.05){\zagD}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.8,6.3){\ident}
                \rput(.8,4.8){\ident}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \end{pspicture}
 }="t2d4";
 (10,20)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.3,9)
        \rput(5.6,.55){\deathD}
        \rput(5.6,.55){\multD}
        \rput(6.2,2.05){\smallidentD}
        \rput(5,2.05){\smallidentD}
        \rput(6.2,2.55){\identD}
        \rput(8,2.55){\ident}
        \rput(6.2,4.05){\medidentD}
        \rput(8,4.05){\medident}
        \rput(6.2,4.8){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.8){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5,2.55){\identD}
        \rput(3.2,2.55){\multD}
        \rput(2.6,4.05){\medidentD}
        \rput(2.6,4.8){\ident}
        \rput(2.6,6.3){\mult}
        \rput(1.4,7.8){\zag}
        \rput(3.2,7.8){\medident}
        \rput(3.2,8.55){\medident}
        \rput(3.2,2.55){\deathD}
        \rput(4.4,4.05){\zagD}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.8,6.3){\ident}
                \rput(.8,4.8){\ident}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \end{pspicture}
 }="t2d5";
 (-40,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7.4,5)
        \rput(2.2,-1.5){\mult}
        \rput(5.8,-1.5){\curveright}
        \rput(1.6,0){\smallident}
        \rput(1.6,.55){\curveleft}
        \rput(1,2.05){\medident}
        \rput(1,2.8){\ident}
        \rput(1,4.3){\medident}
        \rput(4.6,.55){\death}
        \rput(2.8,0){\medident}
        \rput(2.8,.55){\ident}
        \rput(4.6,.55){\mult}
        \rput(5.8,3.55){\medident}
        \rput(4.6,3.55){\medident}
        \rput(5.2,2.05){\mult}
        \rput(2.8,3.55){\zag}
        \rput(2.8,2.05){\curveleft}
        \rput(4,2.05){\curveleft}
        \rput(6.4,4.3){\zag}
        \rput(4.6,4.3){\medident}
        \rput(7,3.55){\medident}
        \rput(7,2.05){\ident}
        \rput(6.4,.55){\curveright}
        \rput(6.4,0){\smallident}
        \end{pspicture}
 }="t3";
 (-40,100)*+{ \psset{xunit=.13cm,yunit=0.13cm}
         \begin{pspicture}[0.5](8.4,10)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(6.8,2.05){\medident}
        \rput(6.8,.55){\ident}
        \rput(6.8,0){\smallident}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(6.8,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,6.35){\mult}
        \rput(3.8,7.85){\zag}
        \rput(3.8,6.35){\curveleft}
        \rput(5,6.35){\curveleft}
        \rput(7.4,8.6){\zag}
        \rput(5.6,8.6){\medident}
        \rput(8,7.85){\medident}
        \rput(8,6.35){\ident}
        \rput(7.4,4.85){\curveright}
        \rput(7.4,4.3){\smallident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t3d1";
 (-30,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5,5.6){\curveleft}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t3d2";
  (-20,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5,5.6){\curveleft}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(6.2,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t3d3";
 (0,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.5,8.3)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(3.8,2.55){\ident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(8,2.55){\ident}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.2,6.3){\ident}
                \rput(.8,4.05){\curveleft}
                \rput(.2,5.6){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(6.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(8,5.6){\medident}
        \rput(6.2,4.05){\mult}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.05){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(5.6,2.55){\mult}
        \rput(2,5.6){\medident}
        \rput(2.6,4.05){\curveleft}
        \rput(2,6.3){\mult}
        \rput(.8,7.8){\zag}
        \rput(2.6,7.8){\medident}
        \rput(2.6,8.55){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,5.6){\zag}
        \rput(3.8,4.05){\curveleft}
        \rput(5,4.05){\curveleft}
        \end{pspicture}
 }="t3d4";
 (30,20)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.5,8.3)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(6.2,2.05){\mult}
        \rput(5,2.05){\curveleft}
        \rput(8,2.05){\ident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(8,8.6){\zag}
        \rput(6.8,6.35){\curveright}
        \rput(8,6.35){\curveright}
        \rput(7.4,7.85){\medident}
        \rput(8.6,7.85){\medident}
        \rput(6.2,8.6){\medident}
        \rput(6.2,7.85){\medident}
        \rput(2.6,7.85){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,6.35){\mult}
        \rput(.8,7.85){\zag}
        \rput(5.6,6.35){\curveright}
        \rput(.8,6.35){\curveleft}
        \rput(3.8,5.6){\zag}
        \rput(2,5.6){\medident}
        \rput(4.4,3.55){\medident}
        \rput(5.6,3.55){\medident}
        \rput(6.8,3.55){\medident}
        \rput(8,3.55){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.1){\mult}
        \rput(2.6,4.1){\death}
        \rput(.8,4.1){\ident}
        \rput(4.4,4.1){\ident}
        \rput(5.6,4.1){\ident}
        \rput(6.8,4.1){\ident}
        \rput(8,4.1){\ident}
        \rput(.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(6.8,5.6){\medident}
        \rput(8,5.6){\medident}
        \end{pspicture}
 }="t3d5";
 (-15,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7.3,7.4)
        \rput(2.2,0){\mult}
        \rput(5.8,0){\curveright}
        \rput(1.6,1.5){\smallident}
        \rput(1.6,2.05){\curveleft}
        \rput(1,3.55){\medident}
        \rput(1,4.3){\ident}
        \rput(1,5.8){\medident}
        \rput(4.6,2.05){\death}
        \rput(2.8,1.5){\medident}
        \rput(2.8,2.05){\ident}
        \rput(4.6,2.05){\mult}
        \rput(5.8,5.05){\medident}
        \rput(4.6,5.05){\medident}
        \rput(4,3.55){\mult}
        \rput(2.8,5.05){\zag}
        \rput(2.8,3.55){\curveleft}
        \rput(5.2,3.55){\curveright}
        \rput(6.4,5.8){\zag}
        \rput(4.6,5.8){\medident}
        \rput(7,5.05){\medident}
        \rput(7,3.55){\ident}
        \rput(6.4,2.05){\curveright}
        \rput(6.4,1.5){\smallident}
        \end{pspicture}
 }="t4";
  (-15,100)*+{ \psset{xunit=.13cm,yunit=0.13cm}
         \begin{pspicture}[0.5](8.3,9.3)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(6.8,2.05){\medident}
        \rput(6.8,.55){\ident}
        \rput(6.8,0){\smallident}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(6.8,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,6.35){\mult}
        \rput(3.8,7.85){\zag}
        \rput(3.8,6.35){\curveleft}
        \rput(6.2,6.35){\curveright}
        \rput(7.4,8.6){\zag}
        \rput(5.6,8.6){\medident}
        \rput(8,7.85){\medident}
        \rput(8,6.35){\ident}
        \rput(7.4,4.85){\curveright}
        \rput(7.4,4.3){\smallident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t4d1";
  (-10,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(6.2,5.6){\curveright}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t4d2";
   (0,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,10)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(2,2.05){\mult}
        \rput(.8,2.05){\curveleft}
        \rput(3.2,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(.2,3.55){\smallident}
        \rput(1.4,3.55){\smallident}
        \rput(2.6,4.1){\ident}
        \rput(.2,4.1){\ident}
        \rput(1.4,4.1){\ident}
        \rput(2,7.1){\medident}
        \rput(-.4,7.1){\medident}
        \rput(.8,7.1){\medident}
        \rput(7.4,2.05){\ident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(3.8,3.55){\smallident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(6.2,5.6){\curveright}
        \rput(3.8,5.6){\curveleft}
        \rput(5.6,4.1){\death}
        \rput(5.6,7.1){\medident}
        \rput(3.8,7.1){\zag}
        \rput(7.4,3.55){\medident}
        \rput(7.4,4.1){\ident}
        \rput(6.8,7.1){\medident}
        \rput(8,7.1){\medident}
        \rput(2.6,5.6){\curveleft}
        \rput(7.4,5.6){\curveright}
        \rput(6.8,7.85){\medident}
        \rput(8,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(5.6,8.6){\medident}
        \rput(2,7.85){\medident}
        \rput(5.6,7.85){\medident}
        \rput(5,5.6){\mult}
        \rput(.2,7.85){\zag}
        \rput(1.4,5.6){\curveleft}
        \rput(.2,5.6){\curveleft}
        \rput(7.4,8.6){\zag}
        \end{pspicture}
 }="t4d3";
  (20,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.3,9)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(3.8,2.55){\ident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(8,2.55){\ident}
        \rput(8,2.05){\smallident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
                \rput(.2,6.3){\ident}
                \rput(.8,4.05){\curveleft}
                \rput(.2,5.6){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(6.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(8,5.6){\medident}
        \rput(5,4.05){\mult}
        \rput(6.2,4.05){\curveright}
        \rput(5.6,6.3){\ident}
        \rput(6.8,6.3){\ident}
        \rput(5.6,7.8){\medident}
        \rput(5.6,8.55){\medident}
        \rput(6.8,7.8){\medident}
        \rput(7.4,8.55){\zag}
        \rput(8,4.05){\ident}
        \rput(8,6.3){\ident}
        \rput(8,7.8){\medident}
        \rput(2,5.6){\medident}
        \rput(2.6,4.05){\curveleft}
        \rput(2,6.3){\mult}
        \rput(.8,7.8){\zag}
        \rput(2.6,7.8){\medident}
        \rput(2.6,8.55){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,5.6){\zag}
        \rput(3.8,4.05){\curveleft}
        \end{pspicture}
 }="t4d4";
 (50,20)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8.3,8.4)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(5,2.05){\mult}
        \rput(6.2,2.05){\curveright}
        \rput(8,2.05){\ident}
        \rput(7.4,.55){\curveright}
        \rput(7.4,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(8,8.6){\zag}
        \rput(6.8,6.35){\curveright}
        \rput(8,6.35){\curveright}
        \rput(7.4,7.85){\medident}
        \rput(8.6,7.85){\medident}
        \rput(6.2,8.6){\medident}
        \rput(6.2,7.85){\medident}
        \rput(2.6,7.85){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,6.35){\mult}
        \rput(.8,7.85){\zag}
        \rput(5.6,6.35){\curveright}
        \rput(.8,6.35){\curveleft}
        \rput(3.8,5.6){\zag}
        \rput(2,5.6){\medident}
        \rput(4.4,3.55){\medident}
        \rput(5.6,3.55){\medident}
        \rput(6.8,3.55){\medident}
        \rput(8,3.55){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.1){\mult}
        \rput(2.6,4.1){\death}
        \rput(.8,4.1){\ident}
        \rput(4.4,4.1){\ident}
        \rput(5.6,4.1){\ident}
        \rput(6.8,4.1){\ident}
        \rput(8,4.1){\ident}
        \rput(.8,5.6){\medident}
        \rput(5.6,5.6){\medident}
        \rput(6.8,5.6){\medident}
        \rput(8,5.6){\medident}
        \end{pspicture}
 }="t4d5";
 (15,120)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7,6.7)
        \rput(2.2,0){\mult}
        \rput(5.8,0){\curveright}
        \rput(1.6,1.5){\smallident}
        \rput(1.6,2.05){\curveleft}
        \rput(1,3.55){\medident}
        \rput(1,4.3){\ident}
        \rput(1,5.8){\medident}
        \rput(4.6,2.05){\death}
        \rput(2.8,1.5){\medident}
        \rput(2.8,2.05){\ident}
        \rput(4.6,2.05){\mult}
        \rput(4.6,5.8){\medident}
        \rput(4,3.55){\medident}
        \rput(4,4.3){\mult}
        \rput(2.8,5.8){\zag}
        \rput(2.8,4.3){\curveleft}
        \rput(2.8,3.55){\medident}
        \rput(5.8,3.55){\zag}
        \rput(6.4,1.5){\smallident}
        \rput(6.4,2.05){\ident}
        \end{pspicture}
 }="t5";
 (15,100)*+{          \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,2.8){\mult}
        \rput(6.8,2.8){\curveright}
        \rput(2.6,4.3){\smallident}
        \rput(2.6,4.85){\curveleft}
        \rput(2,6.35){\medident}
        \rput(2,7.1){\ident}
        \rput(2,8.6){\medident}
        \rput(6.8,2.05){\medident}
        \rput(6.2,.55){\curveright}
        \rput(6.2,0){\smallident}
        \rput(5.6,4.85){\death}
        \rput(3.8,4.3){\medident}
        \rput(3.8,4.85){\ident}
        \rput(5.6,4.85){\mult}
        \rput(5.6,8.6){\medident}
        \rput(5,6.35){\medident}
        \rput(5,7.1){\mult}
        \rput(3.8,8.6){\zag}
        \rput(3.8,7.1){\curveleft}
        \rput(3.8,6.35){\medident}
        \rput(6.8,6.35){\zag}
        \rput(7.4,4.3){\smallident}
        \rput(7.4,4.85){\ident}
        \rput(3.2,2.05){\medident}
        \rput(2.6,.55){\mult}
        \rput(1.4,2.05){\zag}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \end{pspicture}
 }="t5d1";
 (15,80)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,2.05){\mult}
        \rput(6.8,2.05){\curveright}
        \rput(2.6,3.55){\smallident}
        \rput(2.6,4.1){\curveleft}
        \rput(2,5.6){\medident}
        \rput(2,6.35){\ident}
        \rput(2,7.85){\medident}
        \rput(2,8.6){\medident}
        \rput(6.2,.55){\curveright}
        \rput(6.2,0){\smallident}
        \rput(5.6,4.1){\death}
        \rput(3.8,3.55){\medident}
        \rput(3.8,4.1){\ident}
        \rput(5.6,4.1){\mult}
        \rput(5.6,7.85){\medident}
        \rput(5.6,8.6){\medident}
        \rput(5,5.6){\medident}
        \rput(5,6.35){\mult}
        \rput(3.8,8.6){\zag}
        \rput(3.2,7.85){\medident}
        \rput(4.4,7.85){\medident}
        \rput(3.8,6.35){\curveleft}
        \rput(3.8,5.6){\medident}
        \rput(6.8,5.6){\zag}
        \rput(7.4,3.55){\smallident}
        \rput(7.4,4.1){\ident}
        \rput(2.6,.55){\mult}
        \rput(.8,.55){\ident}
        \rput(.8,0){\smallident}
        \rput(2.6,.55){\death}
        \rput(.8,2.05){\curveleft}
        \rput(2,2.05){\curveleft}
        \rput(.2,3.55){\medident}
        \rput(1.4,3.55){\medident}
        \rput(.2,4.1){\curveleft}
        \rput(1.4,4.1){\curveleft}
        \rput(-.4,5.6){\medident}
        \rput(.8,5.6){\medident}
        \rput(-.4,6.35){\ident}
        \rput(.8,6.35){\ident}
        \rput(.2,7.85){\zag}
        \end{pspicture}
 }="t5d2";
  (20,60)*+{ \psset{xunit=.12cm,yunit=0.12cm}
        \begin{pspicture}[0.5](9,9.5)
        \rput(3,2.05){\mult}
        \rput(7.8,2.05){\curveright}
        \rput(3.6,3.55){\smallident}
        \rput(3.6,4.1){\curveleft}
        \rput(3,5.6){\medident}
        \rput(3,6.35){\ident}
        \rput(3,7.85){\medident}
        \rput(3,8.6){\medident}
        \rput(7.2,.55){\curveright}
        \rput(7.2,0){\smallident}
        \rput(6.6,4.1){\death}
        \rput(4.8,3.55){\medident}
        \rput(4.8,4.1){\ident}
        \rput(6.6,4.1){\mult}
        \rput(6.6,7.85){\medident}
        \rput(6.6,8.6){\medident}
        \rput(6,5.6){\medident}
        \rput(6,6.35){\mult}
        \rput(4.8,8.6){\zag}
        \rput(4.2,7.85){\medident}
        \rput(5.4,7.85){\medident}
        \rput(4.8,6.35){\curveleft}
        \rput(4.8,5.6){\medident}
        \rput(7.8,5.6){\zag}
        \rput(8.4,3.55){\smallident}
        \rput(8.4,4.1){\ident}
        \rput(3.6,.55){\mult}
        \rput(1.8,.55){\ident}
        \rput(1.8,0){\smallident}
        \rput(3.6,.55){\death}
        \rput(1.8,2.05){\curveleft}
        \rput(4.2,2.05){\curveright}
        \rput(1.2,3.55){\medident}
        \rput(2.4,3.55){\medident}
        \rput(1.2,4.1){\curveleft}
        \rput(2.4,4.1){\curveleft}
        \rput(.6,5.6){\medident}
        \rput(1.8,5.6){\medident}
        \rput(.6,6.35){\ident}
        \rput(1.8,6.35){\ident}
        \rput(1.2,7.85){\zag}
        \end{pspicture}
 }="t5d3";
  (40,40)*+{ \psset{xunit=.13cm,yunit=0.13cm}
        \begin{pspicture}[0.5](8,9.5)
        \rput(3.2,.55){\death}
        \rput(3.2,.55){\mult}
        \rput(2.6,2.05){\smallident}
        \rput(3.8,2.05){\smallident}
        \rput(2.6,2.55){\ident}
        \rput(2.6,4.05){\medident}
        \rput(3.8,2.55){\ident}
        \rput(3.8,4.05){\medident}
        \rput(5.6,2.55){\death}
        \rput(5.6,2.55){\mult}
        \rput(5,4.05){\medident}
                \rput(.2,7.05){\ident}
                \rput(.8,4.8){\curveleft}
                \rput(.2,6.35){\medident}
                \rput(1.4,2.55){\curveleft}
                \rput(.8,4.05){\medident}
                \rput(1.4,2.05){\smallident}
                \rput(1.4,.55){\ident}
                \rput(1.4,0){\smallident}
        \rput(5.6,6.35){\medident}
        \rput(5,4.8){\mult}
        \rput(5.6,7.05){\ident}
        \rput(5.6,8.55){\medident}
        \rput(5.6,9.3){\medident}
        \rput(6.8,4.05){\zag}
        \rput(2,6.35){\medident}
        \rput(2.6,4.8){\curveleft}
        \rput(2,7.05){\mult}
        \rput(.8,8.55){\zag}
        \rput(2.6,8.55){\medident}
        \rput(2.6,9.3){\medident}
        \rput(5.6,2.55){\death}
        \rput(3.8,6.35){\zag}
        \rput(3.8,4.8){\curveleft}
                \rput(7.4,2.55){\ident}
        \rput(7.4,2.05){\smallident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \end{pspicture}
 }="t5d4";
 (70,20)*{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6,10.1)
        \rput(5.6,.55){\death}
        \rput(5.6,.55){\mult}
        \rput(5,2.8){\mult}
        \rput(5,2.05){\medident}
        \rput(6.8,.55){\curveright}
        \rput(6.8,0){\smallident}
        \rput(1.4,0){\medident}
        \rput(1.4,.55){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(6.8,2.05){\zag}
        \rput(6.2,8.6){\medident}
        \rput(2.6,8.6){\medident}
        \rput(2,7.1){\mult}
        \rput(.8,8.6){\zag}
        \rput(5.6,7.1){\curveright}
        \rput(.8,7.1){\curveleft}
        \rput(3.8,6.35){\zag}
        \rput(2,6.35){\medident}
        \rput(.8,3.55){\medident}
        \rput(2.6,4.85){\mult}
        \rput(2.6,4.85){\death}
        \rput(4.4,4.35){\smallident}
        \rput(.8,4.35){\smallident}
        \rput(5.6,4.35){\smallident}
        \rput(.8,4.85){\ident}
        \rput(4.4,4.85){\ident}
        \rput(5.6,4.85){\ident}
        \rput(.8,6.35){\medident}
        \rput(5.6,6.35){\medident}
        \end{pspicture}
 }="t5d5";
(35,120)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(.8,0){\mult}
        \rput(2.6,0){\curveright}
        \rput(3.2,1.5){\mult}
        \rput(.2,1.5){\ident}
        \rput(1.4,1.5){\ident}
        \rput(3.8,3){\medident}
        \rput(.2,3){\medident}
        \rput(2,3){\zag}
        \end{pspicture}
 }="t6";
 (55,100)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6.3,6.5)
        \rput(2.8,2.8){\mult}
        \rput(4.6,2.8){\curveright}
        \rput(4.6,2.05){\medident}
        \rput(4.6,.55){\ident}
        \rput(4.6,0){\smallident}
        \rput(5.2,4.3){\mult}
        \rput(2.2,4.3){\ident}
        \rput(3.4,4.3){\ident}
        \rput(5.8,5.8){\medident}
        \rput(2.2,5.8){\medident}
        \rput(4,5.8){\zag}
                \rput(2.8,2.05){\medident}
        \rput(2.2,.55){\mult}
        \rput(1,2.05){\zag}
        \rput(.4,.55){\ident}
        \rput(.4,0){\smallident}
        \rput(2.2,.55){\death}
        \end{pspicture}
 }="t6d1";
  (55,80)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](6.3,6.5)
        \rput(2.8,2.05){\mult}
        \rput(4.6,2.05){\curveright}
        \rput(4.6,.55){\ident}
        \rput(4.6,0){\smallident}
        \rput(5.2,3.55){\mult}
        \rput(2.2,3.55){\ident}
        \rput(3.4,3.55){\ident}
        \rput(5.8,5.05){\medident}
        \rput(2.2,5.05){\medident}
        \rput(5.8,5.8){\medident}
        \rput(2.2,5.8){\medident}
        \rput(4,5.8){\zag}
        \rput(3.4,5.05){\medident}
        \rput(4.6,5.05){\medident}
        \rput(2.2,.55){\mult}
        \rput(1.6,2.05){\curveleft}
        \rput(.4,2.05){\curveleft}
        \rput(1,3.55){\ident}
        \rput(-.2,3.55){\ident}
        \rput(.4,5.05){\zag}
        \rput(.4,.55){\ident}
        \rput(.4,0){\smallident}
        \rput(2.2,.55){\death}
        \end{pspicture}
 }="t6d2";
 (55,60)*+{ \psset{xunit=.15cm,yunit=0.15cm}
        \begin{pspicture}[0.5](7.3,6.5)
        \rput(2.6,2.05){\mult}
        \rput(5.6,2.05){\curveright}
        \rput(5.6,.55){\ident}
        \rput(5.6,0){\smallident}
        \rput(6.2,3.55){\mult}
        \rput(3.2,3.55){\ident}
        \rput(4.4,3.55){\ident}
        \rput(6.8,5.05){\medident}
        \rput(3.2,5.05){\medident}
        \rput(6.8,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(5,5.8){\zag}
        \rput(4.4,5.05){\medident}
        \rput(5.6,5.05){\medident}
        \rput(3.2,.55){\mult}
        \rput(3.8,2.05){\curveright}
        \rput(1.4,2.05){\curveleft}
        \rput(2,3.55){\ident}
        \rput(.8,3.55){\ident}
        \rput(1.4,5.05){\zag}
        \rput(1.4,.55){\ident}
        \rput(1.4,0){\smallident}
        \rput(3.2,.55){\death}
        \end{pspicture}
 }="t6d3";
  (60,40)*+{ \psset{xunit=.15cm,yunit=0.15cm}
          \begin{pspicture}[0.5](7,7)
        \rput(2.6,4.3){\mult}
         \rput(2.6,3.55){\medident}
        \rput(5.6,2.05){\mult}
        \rput(5.6,.55){\ident}
        \rput(5.6,0){\smallident}
        \rput(6.2,4.3){\ident}
        \rput(6.2,3.55){\medident}
        \rput(6.2,5.8){\medident}
        \rput(3.2,5.8){\medident}
        \rput(4.4,3.55){\zag}
        \rput(3.2,.55){\mult}
        \rput(3.8,2.05){\ident}
        \rput(1.4,2.05){\curveleft}
        \rput(2.6,2.05){\ident}
        \rput(.8,4.3){\ident}
        \rput(.8,3.55){\medident}
        \rput(1.4,5.8){\zag}
        \rput(1.4,.55){\ident}
        \rput(1.4,0){\smallident}
        \rput(3.2,.55){\death}
        \end{pspicture}
 }="t6d4";
  (60,0)*{
        \begin{pspicture}[0.5](5.4,5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,5.8){\medident}
        \rput(2,5.8){\medident}
        \rput(1.4,4.3){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.2,5.8){\zag}
        \rput(2.6,4.3){\curveright}
        \rput(.2,4.3){\curveleft}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="t6d5";
 (60,-20)*+{
        \begin{pspicture}[0.5](5.4,6.5)
        \rput(2.6,.55){\death}
        \rput(.8,0){\medident}
        \rput(.8,.55){\ident}
        \rput(2.6,.55){\mult}
        \rput(3.2,5.8){\medident}
        \rput(2,5.8){\medident}
        \rput(2.6,4.3){\mult}
        \rput(2,2.05){\medident}
        \rput(2,2.8){\mult}
        \rput(.2,5.8){\zag}
        \rput(1.4,4.3){\curveleft}
        \rput(.2,4.3){\curveleft}
        \rput(.8,2.8){\curveleft}
        \rput(.8,2.05){\medident}
        \rput(3.8,2.05){\zag}
        \rput(4.4,0){\smallident}
        \rput(4.4,.55){\ident}
         \end{pspicture}
 }="t6d6";
 (60,120)*+{
        \begin{pspicture}[0.5](3.6,4)
        \rput(2.6,0){\mult}
        \rput(.8,0){\ident}
        \rput(3.2,1.5){\curveright}
        \rput(2,1.5){\curveright}
        \rput(.8,1.5){\mult}
        \rput(3.8,3){\medident}
        \rput(.2,3){\medident}
        \rput(2,3){\zag}
        \end{pspicture}

==> (inline-2) <==
\begin{pspicture}[0.5](1.2,1.6)
  \rput(.6,0){\mult}
\end{pspicture}
\qquad \qquad
\begin{pspicture}[0.5](1.2,1.6)
  \rput(.6,0){\comult}
\end{pspicture}
\quad \qquad
\begin{pspicture}[0.5](1.2,1.6)
  \rput(.6,.55){\birth}
\end{pspicture}
\qquad
\begin{pspicture}[0.5](1.2,1.6)
  \rput(.6,1.1){\death}
\end{pspicture}
\]
and 2-isomorphisms:
\[ \psset{xunit=.4cm,yunit=0.4cm}   %associativity axiom
\begin{pspicture}[0.5](3,3.3)
  \rput(1,0){\mult} \rput(1.6,1.5){\mult} \rput(.4,1.5){\curveleft}
\end{pspicture}
 \; \xy {\ar@2{->}^{a} (0,0)*{};(8,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2.6,3.3)
  \rput(1,0){\mult} \rput(1.6,1.5){\curveright} \rput(.4,1.5){\mult}
\end{pspicture}
\qquad  \psset{xunit=.5cm,yunit=0.5cm}
\begin{pspicture}[0.3](2,3)
  \rput(1,0){\mult} \rput(1.6,1.5){\birth} \rput(.4,1.5){\smallident}
\end{pspicture}
 \quad \xy {\ar@2{->}^{r} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.3](2,3)
  \rput(1,0){\longident}
\end{pspicture}
\qquad
\begin{pspicture}[0.3](2,3)
  \rput(1,0){\mult} \rput(1.6,1.5){\smallident} \rput(.4,1.5){\birth}
\end{pspicture}
\quad \xy {\ar@2{->}^{\ell} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.3](2,3)
  \rput(1,0){\longident}
\end{pspicture}
\]
\[ \psset{xunit=.4cm,yunit=0.4cm}
%coassociativity
\begin{pspicture}[0.5](3,3.3)
  \rput(1.6,1.5){\comult} \rput(2.2,0){\comult} \rput(.4,0){\curveright}
\end{pspicture}
 \; \xy {\ar@2{->}^{d} (0,0)*{};(8,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2.6,3.3)
  \rput(1,1.5){\comult} \rput(2.2,0){\curveleft} \rput(.4,0){\comult}
\end{pspicture}
\qquad  \psset{xunit=.5cm,yunit=0.5cm}
\begin{pspicture}[0.5](2,3)
  \rput(1,.55){\comult} \rput(1.6,.55){\death} \rput(.4,.0){\smallident}
\end{pspicture}
\quad \xy {\ar@2{->}^{p} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2,3)
  \rput(1,0){\longident}
\end{pspicture}
\qquad
\begin{pspicture}[0.5](2,3)
   \rput(1,.55){\comult} \rput(.4,.55){\death} \rput(1.6,0){\smallident}
\end{pspicture}
\quad \xy {\ar@2{->}^{q} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2,3)
  \rput(1,0){\longident}
\end{pspicture}
\]

\[ \psset{xunit=.4cm,yunit=0.4cm}
%Frobenius identities
\begin{pspicture}[.5](3,3.2)
 \rput(2.2,1.5){\comult} \rput(1,0){\mult}
 \rput(.4,1.5){\ident} \rput(2.8,0){\ident}
\end{pspicture}
\quad \xy {\ar@2{->}^{b} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2,3.2)
 \rput(1,0){\comult} \rput(1,1.5){\mult}
\end{pspicture}
\qquad \qquad
\begin{pspicture}[.5](3,3.2)
 \rput(1,1.5){\comult} \rput(2.2,0){\mult}
 \rput(2.8,1.5){\ident} \rput(.4,0){\ident}
\end{pspicture}
\quad \xy {\ar@2{->}^{c} (0,0)*{};(6,0)*{}}; \endxy  \quad
\begin{pspicture}[0.5](2,3.2)
 \rput(1,0){\comult} \rput(1,1.5){\mult}
\end{pspicture}
\begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(2.6,1.5){\mult}
  \rput(.8,3){\curveleft}
  \rput(2,3){\curveleft}
  \rput(3.2,3){\mult}
\end{pspicture}
    }="TL";
 (25,15)*+{
     \begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(2.6,1.5){\mult}
  \rput(.8,3){\mult}
  \rput(2,3){\curveright}
  \rput(3.2,3){\curveright}
\end{pspicture}
    }="TR";
 (0,15)*+{
\begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(.8,3){\curveleft}
  \rput(2,3){\curveleft}
  \rput(3.2,3){\mult}
\end{pspicture}
    }="TM";
 (-25,-15)*+{
     \begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(2.6,1.5){\mult}
  \rput(.8,3){\curveleft}
  \rput(2,3){\mult}
  \rput(3.2,3){\curveright}
\end{pspicture}
    }="BL";
  (0,-15)*+{
    \begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(.8,3){\curveleft}
  \rput(2,3){\mult}
  \rput(3.2,3){\curveright}
\end{pspicture}
    }="BM";
  (25,-15)*+{
 \begin{pspicture}[0.5](4.1,5.5)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(.8,3){\mult}
  \rput(2,3){\curveright}
  \rput(3.2,3){\curveright}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{a} "TL";"TM"};
    {\ar@{=>}_{a} "TL";"BL"};
    {\ar@{=>}^{\INT} "TM";"TR"};
    {\ar@{=>}^{a} "TR";"BR"};
    {\ar@{=>}_{a} "BL";"BM"};
    {\ar@{=>}_{a} "BM";"BR"};
 \endxy
\qquad
%Coassociator coherence
\xy
 (-25,15)*+{
  \begin{pspicture}[0.5](4.1,5.5)
  \rput(.2,0){\curveright}
  \rput(1.4,0){\curveright}
  \rput(3.2,0){\comult}
  \rput(.8,1.5){\curveright}
  \rput(2.6,1.5){\comult}
  \rput(2,3){\comult}
\end{pspicture}
    }="TL";
 (25,15)*+{
     \begin{pspicture}[0.5](4.1,5.5)
  \rput(.8,0){\comult}
  \rput(2.6,0){\curveleft}
  \rput(3.8,0){\curveleft}
  \rput(.8,1.5){\curveright}
  \rput(2.6,1.5){\comult}
  \rput(2,3){\comult}
\end{pspicture}
    }="TR";
 (0,15)*+{
\begin{pspicture}[0.5](4.1,5.5)
  \rput(.2,0){\curveright}
  \rput(1.4,0){\curveright}
  \rput(3.2,0){\comult}
  \rput(1.4,1.5){\comult}
  \rput(3.2,1.5){\curveleft}
  \rput(2,3){\comult}
\end{pspicture}
    }="TM";
 (-25,-15)*+{
 \begin{pspicture}[0.5](4.1,5.5)
  \rput(.2,0){\curveright}
  \rput(2,0){\comult}
  \rput(3.8,0){\curveleft}
  \rput(.8,1.5){\curveright}
  \rput(2.6,1.5){\comult}
  \rput(2,3){\comult}
\end{pspicture}
    }="BL";
  (0,-15)*+{
    \begin{pspicture}[0.5](4.1,5.5)
  \rput(.2,0){\curveright}
  \rput(2,0){\comult}
  \rput(3.8,0){\curveleft}
  \rput(1.4,1.5){\comult}
  \rput(3.2,1.5){\curveleft}
  \rput(2,3){\comult}
\end{pspicture}
    }="BM";
  (25,-15)*+{
 \begin{pspicture}[0.5](4.1,5.5)
  \rput(.8,0){\comult}
  \rput(2.6,0){\curveleft}
  \rput(3.8,0){\curveleft}
  \rput(1.4,1.5){\comult}
  \rput(3.2,1.5){\curveleft}
  \rput(2,3){\comult}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{d} "TL";"TM"};
    {\ar@{=>}_{d} "TL";"BL"};
    {\ar@{=>}^{\INT} "TM";"TR"};
    {\ar@{=>}^{d} "TR";"BR"};
    {\ar@{=>}_{d} "BL";"BM"};
    {\ar@{=>}_{d} "BM";"BR"};
 \endxy
$ }
\end{center}

\begin{center}
 \makebox[0pt]{
$ \psset{xunit=.30cm,yunit=0.30cm}
%Long Definition of Frobenius Coherence 2 part I
\xy
 (-25,15)*+{
 \begin{pspicture}[0.5](5.6,5.5)
  \rput(2,0){\mult}
  \rput(3.8,0){\curveright}
  \rput(2.6,1.5){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(4.4,1.5){\ident}
  \rput(.8,3){\ident}
  \rput(3.8,3){\comult}
  \rput(2,3){\ident}
\end{pspicture}
    }="TL";
 (25,15)*+{
      \begin{pspicture}[0.5](5.6,5.5)
  \rput(2,0){\mult}
  \rput(3.8,0){\ident}
  \rput(1.4,1.5){\ident}
  \rput(3.2,1.5){\comult}
  \rput(3.2,3){\ident}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="TR";
 (0,15)*+{
 \begin{pspicture}[0.5](5.6,5.5)
  \rput(2,0){\mult}
  \rput(3.8,0){\curveright}
  \rput(2.6,1.5){\curveright}
  \rput(1.4,1.5){\mult}
  \rput(4.4,1.5){\ident}
  \rput(.8,3){\ident}
  \rput(3.8,3){\comult}
  \rput(2,3){\ident}
\end{pspicture}
    }="TM";
 (-25,-15)*+{
  \begin{pspicture}[0.5](4.4,5.5)
  \rput(2,0){\mult}
  \rput(3.8,0){\ident}
  \rput(3.2,1.5){\comult}
  \rput(1.4,1.5){\ident}
  \rput(1.4,3){\ident}
  \rput(3.2,3){\mult}
\end{pspicture}
    }="BL";
  (0,-15)*+{
     \begin{pspicture}[0.5](3.3,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\mult}
  \rput(1.4,3){\curveleft}
\end{pspicture}
    }="BM";
  (25,-15)*+{
  \begin{pspicture}[0.5](3.4,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\curveright}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{a} "TL";"TM"};
    {\ar@{=>}_{b} "TL";"BL"};
    {\ar@{=>}^{\INT} "TM";"TR"};
    {\ar@{=>}^{b} "TR";"BR"};
    {\ar@{=>}_{b} "BL";"BM"};
    {\ar@{=>}_{a} "BM";"BR"};
 \endxy
\qquad
%Long Definition of Frobenius Coherence 2 part II
\xy
 (-25,15)*+{
  \begin{pspicture}[0.5](4.4,5.5)
  \rput(3.2,0){\mult}
  \rput(1.4,0){\ident}
  \rput(.2,0){\ident}
  \rput(3.8,1.5){\ident}
  \rput(2,1.5){\comult}
  \rput(.2,1.5){\curveright}
  \rput(1.4,3){\comult}
  \rput(3.8,3){\curveleft}
 \end{pspicture}
    }="TL";
 (25,15)*+{
      \begin{pspicture}[0.5](3.8,5.5)
  \rput(2.6,0){\ident}
  \rput(.8,0){\comult}
  \rput(2.6,1.5){\mult}
  \rput(.8,1.5){\ident}
  \rput(1.4,3){\comult}
  \rput(3.2,3){\ident}
\end{pspicture}
    }="TR";
 (0,15)*+{
  \begin{pspicture}[0.5](4.4,5.5)
  \rput(3.2,0){\mult}
  \rput(1.4,0){\ident}
  \rput(.2,0){\ident}
  \rput(3.8,1.5){\ident}
  \rput(2.6,1.5){\curveleft}
  \rput(.8,1.5){\comult}
  \rput(1.4,3){\comult}
  \rput(3.8,3){\curveleft}
\end{pspicture}
    }="TM";
 (-25,-15)*+{
    \begin{pspicture}[0.5](3.8,5.5)
  \rput(2.6,0){\comult}
  \rput(.8,0){\ident}
  \rput(2.6,1.5){\mult}
  \rput(.8,1.5){\ident}
  \rput(1.4,3){\comult}
  \rput(3.2,3){\ident}
 \end{pspicture}
    }="BL";
  (0,-15)*+{
      \begin{pspicture}[0.5](3.2,5.5)
  \rput(2,0){\comult}
  \rput(.2,0){\curveright}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BM";
  (25,-15)*+{
   \begin{pspicture}[0.5](3.2,5.5)
  \rput(2.6,0){\curveleft}
  \rput(.8,0){\comult}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{d} "TL";"TM"};
    {\ar@{=>}_{c} "TL";"BL"};
    {\ar@{=>}^{\INT} "TM";"TR"};
    {\ar@{=>}^{c} "TR";"BR"};
    {\ar@{=>}_{c} "BL";"BM"};
    {\ar@{=>}_{d} "BM";"BR"};
 \endxy
$ }
\end{center}

\begin{center}
 \makebox[0pt]{ $
\psset{xunit=.30cm,yunit=0.30cm}
%Long Definition of Frobenius Coherence 3 part I
\xy
 (-25,15)*+{
 \begin{pspicture}[0.5](4.4,5.5)
  \rput(.8,0){\mult}
  \rput(3.8,0){\ident}
  \rput(2.6,0){\ident}
  \rput(3.2,1.5){\comult}
  \rput(1.4,1.5){\curveright}
  \rput(.2,1.5){\ident}
  \rput(2.6,3){\comult}
  \rput(.2,3){\curveright}
 \end{pspicture}
    }="TL";
 (25,15)*+{
     \begin{pspicture}[0.5](3.2,5.5)
  \rput(2,0){\comult}
  \rput(.2,0){\curveright}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="TR";
 (0,15)*+{
     \begin{pspicture}[0.5](3.8,5.5)
  \rput(1.4,0){\ident}
  \rput(3.2,0){\comult}
  \rput(3.2,1.5){\ident}
  \rput(1.4,1.5){\mult}
  \rput(2.6,3){\comult}
  \rput(.8,3){\ident}
 \end{pspicture}
    }="TM";
 (-25,-15)*+{
   \begin{pspicture}[0.5](4.4,5.5)
  \rput(.8,0){\mult}
  \rput(3.8,0){\ident}
  \rput(2.6,0){\ident}
  \rput(3.8,1.5){\curveleft}
  \rput(2,1.5){\comult}
  \rput(.2,1.5){\ident}
  \rput(2.6,3){\comult}
  \rput(.2,3){\curveright}
 \end{pspicture}
    }="BL";
  (0,-15)*+{
      \begin{pspicture}[0.5](3.8,5.5)
  \rput(1.4,0){\comult}
  \rput(3.2,0){\ident}
  \rput(3.2,1.5){\ident}
  \rput(1.4,1.5){\mult}
  \rput(2.6,3){\comult}
  \rput(.8,3){\ident}
 \end{pspicture}
    }="BM";
  (25,-15)*+{
   \begin{pspicture}[0.5](3.2,5.5)
  \rput(2.6,0){\curveleft}
  \rput(.8,0){\comult}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TM"};
    {\ar@{=>}_{d} "TL";"BL"};
    {\ar@{=>}^{b} "TM";"TR"};
    {\ar@{=>}^{d} "TR";"BR"};
    {\ar@{=>}_{b} "BL";"BM"};
    {\ar@{=>}_{b} "BM";"BR"};
 \endxy
\qquad
%Long Definition of Frobenius Coherence 3 part II
\xy
 (-25,15)*+{
    \begin{pspicture}[0.5](3.9,5.5)
  \rput(.2,0){\ident}
  \rput(2.6,0){\mult}
  \rput(3.2,1.5){\mult}
  \rput(2,1.5){\curveleft}
  \rput(.2,1.5){\ident}
  \rput(.8,3){\comult}
  \rput(3.8,3){\ident}
  \rput(2.6,3){\ident}
 \end{pspicture}
    }="TL";
 (25,15)*+{
    \begin{pspicture}[0.5](3.3,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\mult}
  \rput(1.4,3){\curveleft}
\end{pspicture}
    }="TR";
 (0,15)*+{
    \begin{pspicture}[0.5](3.9,5.5)
  \rput(.8,0){\ident}
  \rput(2.6,0){\mult}
  \rput(3.2,1.5){\ident}
  \rput(1.4,1.5){\comult}
  \rput(3.2,3){\mult}
  \rput(1.4,3){\ident}
 \end{pspicture}
    }="TM";
 (-25,-15)*+{
       \begin{pspicture}[0.5](4.2,5.5)
  \rput(.2,0){\ident}
  \rput(2.6,0){\mult}
  \rput(3.2,1.5){\curveright}
  \rput(2,1.5){\mult}
  \rput(.2,1.5){\ident}
  \rput(.8,3){\comult}
  \rput(3.8,3){\ident}
  \rput(2.6,3){\ident}
 \end{pspicture}
    }="BL";
  (0,-15)*+{
        \begin{pspicture}[0.5](3,5.5)
  \rput(2.6,3){\ident}
  \rput(.8,3){\mult}
  \rput(.8,1.5){\comult}
  \rput(2.6,1.5){\ident}
  \rput(2,0){\mult}
  \rput(.2,0){\ident}
 \end{pspicture}
    }="BM";
  (25,-15)*+{
   \begin{pspicture}[0.5](3.4,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\curveright}
  \rput(1.4,3){\mult}
  \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TM"};
    {\ar@{=>}_{a} "TL";"BL"};
    {\ar@{=>}^{c} "TM";"TR"};
    {\ar@{=>}^{a} "TR";"BR"};
    {\ar@{=>}_{c} "BL";"BM"};
    {\ar@{=>}_{c} "BM";"BR"};
 \endxy
$ }
\end{center}

\begin{center}
 \makebox[0pt]{ $
\psset{xunit=.30cm,yunit=0.30cm}
%Long Definition of Frobenius Coherence 4 part I
\xy
 (-25,15)*+{
       \begin{pspicture}[0.5](4.6,5.5)
  \rput(2.6,3){\comult}
  \rput(.8,3){\ident}
  \rput(4.4,3){\ident}
  \rput(.8,1.5){\ident}
  \rput(2,1.5){\ident}
  \rput(3.8,1.5){\mult}
  \rput(1.4,0){\mult}
  \rput(3.8,0){\ident}
 \end{pspicture}
    }="TL";
 (25,15)*+{
       \begin{pspicture}[0.5](2.8,5.5)
  \rput(2.6,3){\ident}
  \rput(.8,3){\mult}
  \rput(.8,1.5){\comult}
  \rput(2.6,1.5){\ident}
  \rput(2,0){\mult}
  \rput(.2,0){\ident}
 \end{pspicture}
    }="TR";
 (0,15)*+{
        \begin{pspicture}[0.5](4.6,5.5)
  \rput(2.6,3){\comult}
  \rput(.8,3){\ident}
  \rput(4.4,3){\ident}
  \rput(1.4,1.5){\mult}
  \rput(4.4,1.5){\ident}
  \rput(3.2,1.5){\ident}
  \rput(1.4,0){\ident}
  \rput(3.8,0){\mult}
 \end{pspicture}
    }="TM";
 (-25,-15)*+{
   \begin{pspicture}[0.5](4.4,5.5)
  \rput(2,0){\mult}
  \rput(3.8,0){\ident}
  \rput(3.2,1.5){\comult}
  \rput(1.4,1.5){\ident}
  \rput(1.4,3){\ident}
  \rput(3.2,3){\mult}
\end{pspicture}
    }="BL";
  (0,-15)*+{
    \begin{pspicture}[0.5](3.3,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\mult}
  \rput(1.4,3){\curveleft}
\end{pspicture}
    }="BM";
  (25,-15)*+{
   \begin{pspicture}[0.5](3.4,5.5)
  \rput(2,0){\comult}
  \rput(2,1.5){\mult}
  \rput(2.6,3){\curveright}
  \rput(1.4,3){\mult}
  \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TM"};
    {\ar@{=>}_{c} "TL";"BL"};
    {\ar@{=>}^{b} "TM";"TR"};
    {\ar@{=>}^{c} "TR";"BR"};
    {\ar@{=>}_{b} "BL";"BM"};
    {\ar@{=>}_{a} "BM";"BR"};
 \endxy
\qquad
%Long Definition of Frobenius Coherence 4 part II
\xy
 (-25,15)*+{
       \begin{pspicture}[0.5](4.6,5.5)
  \rput(1.4,3){\comult}
  \rput(3.8,3){\ident}
  \rput(.8,1.5){\ident}
  \rput(2,1.5){\ident}
  \rput(3.8,1.5){\comult}
  \rput(2.6,0){\mult}
  \rput(.8,0){\ident}
  \rput(4.4,0){\ident}
 \end{pspicture}
    }="TL";
 (25,15)*+{
     \begin{pspicture}[0.5](3.8,5.5)
  \rput(1.4,0){\comult}
  \rput(3.2,0){\ident}
  \rput(3.2,1.5){\ident}
  \rput(1.4,1.5){\mult}
  \rput(2.6,3){\comult}
  \rput(.8,3){\ident}
 \end{pspicture}
    }="TR";
 (0,15)*+{
           \begin{pspicture}[0.5](4.6,5.5)
  \rput(1.4,3){\ident}
  \rput(3.8,3){\comult}
  \rput(1.4,1.5){\comult}
  \rput(3.2,1.5){\ident}
  \rput(4.4,1.5){\ident}
  \rput(2.6,0){\mult}
  \rput(.8,0){\ident}
  \rput(4.4,0){\ident}
 \end{pspicture}
    }="TM";
 (-25,-15)*+{
    \begin{pspicture}[0.5](3.8,5.5)
  \rput(2.6,0){\comult}
  \rput(.8,0){\ident}
  \rput(2.6,1.5){\mult}
  \rput(.8,1.5){\ident}
  \rput(1.4,3){\comult}
  \rput(3.2,3){\ident}
 \end{pspicture}
    }="BL";
  (0,-15)*+{
    \begin{pspicture}[0.5](3.2,5.5)
  \rput(2,0){\comult}
  \rput(.2,0){\curveright}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BM";
  (25,-15)*+{
   \begin{pspicture}[0.5](3.2,5.5)
  \rput(2.6,0){\curveleft}
  \rput(.8,0){\comult}
  \rput(1.4,1.5){\comult}
  \rput(1.4,3){\mult}
\end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TM"};
    {\ar@{=>}_{b} "TL";"BL"};
    {\ar@{=>}^{c} "TM";"TR"};
    {\ar@{=>}^{b} "TR";"BR"};
    {\ar@{=>}_{c} "BL";"BM"};
    {\ar@{=>}_{d} "BM";"BR"};
 \endxy
 $ }
\end{center}

\begin{center}
 \makebox[0pt]{ $\psset{xunit=.30cm,yunit=0.30cm}
 %Frobenius identities 7 part I
\xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,0){\mult}
  \rput(3.2,0){\ident}
  \rput(2.6,1.5){\comult}
  \rput(.8,1.5){\ident}
  \rput(.8,3){\birth}
  \rput(2.6,3){\smallident}
 \end{pspicture}
    }="TL";
(10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,0){\mult}
  \rput(3.2,0){\ident}
  \rput(2,1.5){\smallident}
  \rput(3.2,1.5){\smallident}
  \rput(.8,1.5){\birth}
  \rput(2.6,2.05){\comult}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
   \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,0){\comult}
  \rput(1.4,1.5){\mult}
  \rput(.8,3){\birth}
   \rput(2,3){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{b} "TL";"BL"};
    {\ar@{=>}_{\ell} "BL";"BR"};
    {\ar@{=>}^{\ell} "TR";"BR"};
 \endxy
\quad
%Frobenius identities 7 part II
\xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,2.05){\comult}
  \rput(2.6,.55){\mult}
  \rput(.8,.55){\ident}
  \rput(.8,.55){\death}
  \rput(2.6,0){\smallident}
  \rput(3.2,2.05){\ident}
 \end{pspicture}
    }="TL";
(10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,2.05){\comult}
  \rput(2.6,0){\mult}
  \rput(.8,2.05){\death}
  \rput(3.2,1.5){\smallident}
  \rput(2,1.5){\smallident}
  \rput(3.2,2.05){\ident}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
   \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,.55){\comult}
  \rput(1.4,2.05){\mult}
  \rput(.8,.55){\death}
   \rput(2,0){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{c} "TL";"BL"};
    {\ar@{=>}_{q} "BL";"BR"};
    {\ar@{=>}^{q} "TR";"BR"};
 \endxy
\quad
%Frobenius identities 7 part III
\xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(2,0){\mult}
  \rput(.8,1.5){\comult}
   \rput(2.6,1.5){\ident}
   \rput(2.6,3){\birth}
   \rput(.8,3){\smallident}
   \rput(.2,0){\ident}
 \end{pspicture}
    }="TL";
(10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(2,0){\mult}
  \rput(.8,2.05){\comult}
  \rput(.2,1.5){\smallident}
  \rput(1.4,1.5){\smallident}
   \rput(2.6,1.5){\birth}
   \rput(.2,0){\ident}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
   \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,0){\comult}
  \rput(1.4,1.5){\mult}
  \rput(2,3){\birth}
   \rput(.8,3){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\comult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{c} "TL";"BL"};
    {\ar@{=>}_{r} "BL";"BR"};
    {\ar@{=>}^{r} "TR";"BR"};
 \endxy
\quad
 %Frobenius identities 7 part IV
\xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,.55){\mult}
  \rput(3.2,.55){\ident}
  \rput(2.6,2.05){\comult}
  \rput(.8,2.05){\ident}
  \rput(3.2,.55){\death}
  \rput(1.4,0){\smallident}
 \end{pspicture}
    }="TL";
(10,12)*+{
   \begin{pspicture}[0.5](3.6,3.8)
  \rput(1.4,0){\mult}
  \rput(2.6,2.05){\comult}
  \rput(.8,1.5){\smallident}
  \rput(2,1.5){\smallident}
  \rput(3.2,2.05){\death}
  \rput(.8,2.05){\ident}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
   \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,.55){\comult}
  \rput(1.4,2.05){\mult}
  \rput(2,.55){\death}
   \rput(.8,0){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{b} "TL";"BL"};
    {\ar@{=>}_{p} "BL";"BR"};
    {\ar@{=>}^{p} "TR";"BR"};
 \endxy
 $ }
\end{center}

\begin{center}
 \makebox[0pt]{ $\psset{xunit=.30cm,yunit=0.30cm}
 \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(.8,3){\smallident}
  \rput(2,3){\smallident}
  \rput(3.2,3){\birth}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(1.4,2.05){\mult}
  \rput(2.6,1.5){\birth}
  \rput(1.4,1.5){\smallident}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(2.6,1.5){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(3.2,3){\birth}
  \rput(2,3){\smallident}
  \rput(.8,3){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
  \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{a} "TL";"BL"};
    {\ar@{=>}_{r} "BL";"BR"};
    {\ar@{=>}^{r} "TR";"BR"};
 \endxy
\quad \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(3.2,3){\smallident}
  \rput(2,3){\smallident}
  \rput(.8,3){\birth}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(2.6,2.05){\mult}
  \rput(1.4,1.5){\birth}
  \rput(2.6,1.5){\smallident}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(2.6,1.5){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(.8,3){\birth}
  \rput(2,3){\smallident}
  \rput(3.2,3){\smallident}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
  \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{a} "TL";"BL"};
    {\ar@{=>}_{\ell} "BL";"BR"};
    {\ar@{=>}^{\ell} "TR";"BR"};
 \endxy
\quad
%Frobenius identities 5 part III
 \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(2.6,.55){\comult}
  \rput(.8,.55){\curveright}
  \rput(3.2,0){\smallident}
  \rput(2,0){\smallident}
  \rput(.8,.55){\death}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(2.6,1.55){\smallident}
  \rput(1.4,2.05){\death}
  \rput(2.6,0){\comult}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(3.2,.55){\curveleft}
  \rput(1.4,.55){\comult}
  \rput(3.2,0){\smallident}
  \rput(2,0){\smallident}
  \rput(.8,.55){\death}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
  \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\comult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{d} "TL";"BL"};
    {\ar@{=>}_{q} "BL";"BR"};
    {\ar@{=>}^{q} "TR";"BR"};
 \endxy
\quad
 %Frobenius identities 5 part IV
 \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(2.6,.55){\comult}
  \rput(.8,.55){\curveright}
  \rput(.8,0){\smallident}
  \rput(2,0){\smallident}
  \rput(3.2,.55){\death}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(1.4,1.55){\smallident}
  \rput(2.6,2.05){\death}
  \rput(1.4,0){\comult}
 \end{pspicture}
    }="TR";
 (-10,-12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(3.2,.55){\curveleft}
  \rput(1.4,.55){\comult}
  \rput(.8,0){\smallident}
  \rput(2,0){\smallident}
  \rput(3.2,.55){\death}
 \end{pspicture}
    }="BL";
 (10,-12)*+{
  \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\comult}
 \end{pspicture}
    }="BR";
    {\ar@{=>}^{\INT} "TL";"TR"};
    {\ar@{=>}_{d^{-1}} "TL";"BL"};
    {\ar@{=>}_{p} "BL";"BR"};
    {\ar@{=>}^{p} "TR";"BR"};
 \endxy
 $ }
\end{center}

\begin{center}
 \makebox[0pt]{ $\psset{xunit=.30cm,yunit=0.30cm}
 %Frobenius identities 6 part I
 \xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(1.4,1.5){\mult}
  \rput(2.6,1.5){\curveright}
  \rput(3.2,3){\smallident}
  \rput(.8,3){\smallident}
  \rput(2,3){\birth}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,0){\mult}
  \rput(2.6,1.5){\mult}
  \rput(1.4,1.5){\curveleft}
  \rput(2,3){\birth}
  \rput(.8,3){\smallident}
  \rput(3.2,3){\smallident}
 \end{pspicture}
    }="TR";
 (0,-10)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\mult}
 \end{pspicture}
    }="B";
    {\ar@{=>}^{a} "TL";"TR"};
    {\ar@{=>}_{r} "TL";"B"};
    {\ar@{=>}^{\ell} "TR";"B"};
 \endxy
\quad
 \xy
 (-10,12)*+{
   \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(3.2,.55){\curveleft}
  \rput(1.4,.55){\comult}
  \rput(.8,0){\smallident}
  \rput(3.2,0){\smallident}
  \rput(2,.55){\death}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](3.4,3.8)
  \rput(2,2.05){\comult}
  \rput(2.6,.55){\comult}
  \rput(.8,.55){\curveright}
  \rput(.8,0){\smallident}
  \rput(3.2,0){\smallident}
  \rput(2,.55){\death}
 \end{pspicture}
    }="TR";
 (0,-10)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\comult}
 \end{pspicture}
    }="B";
    {\ar@{=>}^{d} "TL";"TR"};
    {\ar@{=>}_{p} "TL";"B"};
    {\ar@{=>}^{q} "TR";"B"};
 \endxy
\quad
 %Frobenius identities 6 part III
 \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,0){\mult}
  \rput(.8,1.5){\smallident}
  \rput(2,1.5){\birth}
  \rput(.8,2.05){\birth}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,0){\mult}
  \rput(2,1.5){\smallident}
  \rput(.8,1.5){\birth}
  \rput(2,2.05){\birth}
 \end{pspicture}
    }="TR";
 (0,-10)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,0){\ident}
  \rput(1.4,1.5){\birth}
 \end{pspicture}
    }="B";
    {\ar@{=>}^{d} "TL";"TR"};
    {\ar@{=>}_{r} "TL";"B"};
    {\ar@{=>}^{\ell} "TR";"B"};
 \endxy
\quad
 %Frobenius identities 6 part IV
 \xy
 (-10,12)*+{
  \begin{pspicture}[0.5](3,3.8)
  \rput(2,1.10){\comult}
  \rput(1.4,.5){\smallident}
  \rput(2.6,1.10){\death}
  \rput(1.4,.55){\death}
 \end{pspicture}
    }="TL";
(10,12)*+{
  \begin{pspicture}[0.5](2.4,3.8)
  \rput(1.4,1.10){\comult}
  \rput(2,.5){\smallident}
  \rput(.8,1.10){\death}
  \rput(2,.55){\death}
 \end{pspicture}
    }="TR";
 (0,-10)*+{
   \begin{pspicture}[0.7](2.8,1.8)
  \rput(1.4,.55){\ident}
  \rput(1.4,.55){\death}
 \end{pspicture}
